Proving Termination of C Programs with Lists

There are many techniques and tools to prove termination of C programs, but up to now these tools were not very powerful for fully automated termination proofs of programs whose termination depends on recursive data structures like lists. We present the first approach that extends powerful techniques for termination analysis of C programs (with memory allocation and explicit pointer arithmetic) to lists.

==> graph_gep1.tex <==
\footnotesize

\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.2cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
\node[state, align=left, label={[xshift=\labelxshift]2:$\GraphTravBodyGetelemStart$}] (3) 
{$(\bodyWhile, 1),\;
  \{
   \code{ptr} = x_{\code{ptr}}, \,
   \code{curr'} = x_{\code{next}}, \,
   \code{next\_ptr} = x_{\code{np}}, \,
   \code{next} = x_{\code{next}}, \,
   ...\},$\\
 $\{
   \alloc{x_{\code{ptr}}}{x_\code{ptr}^\mathit{end}}, \,
   ...\}, \;
  \{
   x_{\code{ptr}} \pointsto[\code{list*}] x_{\code{next}}, \,
   ...\},$\\
 $\{
   x_{\code{mem}} \pointstorec[\code{list}]{x_{\ell}}
     [(0: \code{i32}: x_{\code{nd}}..\hat{x}_{\code{nd}}),
      (8: \code{list*}: x_{\code{next}}..0)]
   \},$\\
 $\{
%   x_{\code{kinc}} = x_{\code{k}} + 1, \,
%   x_{\ell} = x_{\code{kinc}}, \,
   x_{\code{np}} = x_{\code{mem}} + 8, \,
   x_{\code{next}} \geq 1, \,
   ... \}$
};

\node[state, below=of 3, align=left, label={[xshift=\labelxshift]2:$\GraphTravBodyGetelemRes$}] (4) 
{$(\bodyWhile, 2),\;
  \{
   \code{ptr} = x_{\code{ptr}}, \,
   \code{curr'} = x_{\code{next}}, \,
   \code{next\_ptr} = x'_{\code{np}}, \,
   \code{next} = x_{\code{next}}, \,
   ...\},$\\
 $\{
   \alloc{x_{\code{ptr}}}{x_\code{ptr}^\mathit{end}}, \,
   \alloc{x_{\code{mem}}}{x_\code{mem}^\mathit{end}}, \,
   ...\}, \;
  \{
   x_{\code{ptr}} \pointsto[\code{list*}] x_{\code{next}}, \,
   x_{\code{mem}} \pointsto[\code{i32}] x_{\code{nd}}, \,
   x_{\code{np}} \pointsto[\code{list*}] x_{\code{next}}, \,
   ...\},$\\
 $\{
   x_{\code{next}} \pointstorec[\code{list}]{x'_{\ell}}
     [(0: \code{i32}: x'_{\code{nd}}..\hat{x}_{\code{nd}}),
      (8: \code{list*}: x'_{\code{next}}..0)]
   \},$\\
 $\{
%   x_{\ell} = x_{\code{kinc}}, \,
 x_{\code{np}} = x_{\code{mem}} + 8, \,
   x_\code{mem}^\mathit{end} = x_{\code{mem}} + 15, \,
   x'_{\code{np}} = x_{\code{next}} + 8, \,
   x'_{\ell} = x_{\ell} - 1, \,
   ... \}$
};

\draw[eval-edge] (3)  --  (4);

\end{tikzpicture}
\vspace*{-.1cm}
\caption{Traversing a List Invariant}
\label{fig:Trav1}
\vspace*{-.7cm}
\end{figure}
\normalsize


==> graph_gep2.tex <==
\footnotesize

\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.2cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
\node[state, align=left, label={[xshift=\labelxshift]2:$\GraphTravBodyGetelemStartP$}] (5) 
{$(\bodyWhile, 1),\;
  \{
   \code{ptr} = x_{\code{ptr}}, \,
   \code{curr'} = x'_{\code{next}}, \,
   \code{next\_ptr} = x'_{\code{np}}, \,
   \code{next} = x'_{\code{next}}, \,
   ...\},$\\
 $\{
   \alloc{x_{\code{ptr}}}{x_\code{ptr}^\mathit{end}}, \,
   \alloc{x_{\code{mem}}}{x_\code{mem}^\mathit{end}}, \,
   ...\}, \;
  \{
   x_{\code{ptr}} \pointsto[\code{list*}] x'_{\code{next}}, \,
   x_{\code{mem}} \pointsto[\code{i32}] x_{\code{nd}}, \,
   ...\},$\\
 $\{
   x_{\code{next}} \pointstorec[\code{list}]{x'_{\ell}}
     [(0: \code{i32}: x'_{\code{nd}}..\hat{x}_{\code{nd}}),
      (8: \code{list*}: x'_{\code{next}}..0)]
   \},$\\
 $\{
%   x_{\code{kinc}} = x_{\code{k}} + 1, \,
%   x_{\ell} = x_{\code{kinc}}, \,
%   z_{\code{next}_\mathit{end}} = z_{\code{next}} + 15, \,
   x'_{\code{np}} = x_{\code{next}} + 8, \,
   x'_{\ell} = x_{\ell} - 1, \,
   x'_\code{next} \geq 1, \,
   ... \}$
};

\node[state, below=of 5, align=left, label={[xshift=\labelxshift]2:$\GraphTravBodyGetelemResP$}] (6) 
{$(\bodyWhile, 2),\;
  \{
   \code{ptr} = x_{\code{ptr}}, \,
   \code{curr'} = x'_{\code{next}}, \,
   \code{next\_ptr} = {x}_{\code{np}}'', \,
   \code{next} = x'_{\code{next}}, \,
   ...\},$\\
 $\{
   \alloc{x_{\code{ptr}}}{x_\code{ptr}^\mathit{end}}, \,
   \alloc{x_{\code{mem}}}{x_\code{mem}^\mathit{end}}, \,
   \alloc{x_{\code{next}}}{x_\code{next}^\mathit{end}}, \,
   ...\},$\\
  $\{
   x_{\code{ptr}} \pointsto[\code{list*}] x'_{\code{next}}, \,
   x_{\code{mem}} \pointsto[\code{i32}] x_{\code{nd}}, \,
   x_{\code{next}} \pointsto[\code{i32}] x'_{\code{nd}}, \,
   x'_{\code{np}} \pointsto[\code{list*}] x'_{\code{next}}, \,
   ...\},$\\
 $\{
   x'_{\code{next}} \pointstorec[\code{list}]{{x}_{\ell}''}
     [(0: \code{i32}: {x}_{\code{nd}}''..\hat{x}_{\code{nd}}),
      (8: \code{list*}: {x}_{\code{next}}''..0)]
   \},$\\
 $\{
%   x_{\code{kinc}} = x_{\code{k}} + 1, \,
%   x_{\ell} = x_{\code{kinc}}, \,
%   z_{\code{next}_\mathit{end}} = z_{\code{next}} + 15, \,
   x'_{\code{np}} = x_{\code{next}} + 8, \,
x_{\code{next}}^{\mathit{end}} = x_{\code{next}} + 15, \,
   {x}_{\code{np}}'' = x'_{\code{next}} + 8, \,
   x'_{\ell} = x_{\ell} - 1, \,
   {x}_{\ell}'' = x'_{\ell} - 1, \,
   ... \}$
};

\draw[eval-edge] (5)  --  (6);

\end{tikzpicture}
\caption{Traversing a List Invariant (Part 2)}
\label{fig:Trav2}
\end{figure}
\normalsize


==> graph_init_first.tex <==
\footnotesize
\newcommand{\ydist}{0.3cm}
\newcommand{\xdist}{0.5cm}
\newcommand{\setfont}{\scriptsize}
\newcommand{\labelxshift}{-1pt}

\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.09cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
 
\node[state, label={[xshift=\labelxshift]2:$\GraphInitEntryZero$}] (1) 
{$(\code{entry}, 0),\;
  \emptyset, \;
  \emptyset, \;
  \emptyset, \;
  \emptyset, \;
  \emptyset
 $
};

\node[state, below=of 1, align=left, label={[xshift=\labelxshift]2:$\GraphInitCmpZero$}] (2) 
{$(\cmpFor, 0),\;
  \{ \code{n} = v_{\code{n}}, \,
     \code{tail\_ptr} = v_{\code{tp}}, \,
     \code{k\_ad} = v_{\code{k\_ad}}, \,
     ...\}, \;
  \{ \alloc{v_{\code{tp}}}{v_{\code{tp}}^\mathit{end}}, \,
     \alloc{v_{\code{k\_ad}}}{v_{\code{k\_ad}}^\mathit{end}} \},
 $\\
 $
  \{ v_{\code{tp}} \pointsto[\code{list*}] 0, \,
     v_{\code{k\_ad}} \pointsto[\code{i32}] 0 \}, \;
  \emptyset, \;
  \{ v_{\code{tp}}^\mathit{end} = v_{\code{tp}} + 7, \,
     v_{\code{k\_ad}}^\mathit{end} = v_{\code{k\_ad}} + 3, \,
     ... \}
 $
};

\node[state, below=of 2, align=left, label={[xshift=\labelxshift]2:$\GraphInitCmpOne$}] (3) 
{$(\cmpFor, 1),\;
  \{ \code{k} = 0, \,
     ...\}, \;
  \AL^{\GraphInitCmpZero}, \;
  \PT^{\GraphInitCmpZero}, \;
  \emptyset, \;
  \KB^{\GraphInitCmpZero}
 $
};

\node[state, below left=.3cm and -2cm of 3, align=left, label={[xshift=\labelxshift]2:$\GraphInitCmpOneRefTrue$}] (3a) 
{$(\cmpFor, 1),\;
  \{ \code{k} = 0, \,
     ...\}, \;
  \AL^{\GraphInitCmpZero},
 $\\
 $
  \PT^{\GraphInitCmpZero}, \;
  \emptyset, \;
  \{ v_\code{n} > 0, \,
     ... \}
 $
};

\node[state, below right=.3cm and -2cm of 3, align=left, label={[xshift=\labelxshift]2:$\GraphInitCmpOneRefFalse$}] (3b) 
{$(\cmpFor, 1),\;
  \{ \code{k} = 0, \,
     ...\}, \;
  \AL^{\GraphInitCmpZero},
 $\\
 $
  \PT^{\GraphInitCmpZero}, \;
  \emptyset, \;
  \{ v_\code{n} \leq 0, \,
     ... \}
 $
};

\node[state, below right=.3cm and -4cm of 3a, align=left, label={[xshift=\labelxshift]2:$\GraphInitCmpTwoTrue$}] (4a) 
{$(\cmpFor, 2),\;
  \{ \code{kltn} = 1, \,
     ...\}, \;
  \AL^{\GraphInitCmpZero}, \;
  \PT^{\GraphInitCmpZero}, \;
  \emptyset, \;
  \KB^{\GraphInitCmpOneRefTrue}
 $
};

\node[below=of 3b] (4b) 
{$...$};

\node[state, below right=.3cm and -4.5cm of 4a, align=left, label={[xshift=\labelxshift]2:$\GraphInitBodyZero$}] (5) 
{$(\bodyFor, 0),\;
  \LV^{\GraphInitCmpTwoTrue}, \;
  \AL^{\GraphInitCmpZero}, \;
  \PT^{\GraphInitCmpZero}, \;
  \emptyset, \;
  \KB^{\GraphInitCmpOneRefTrue}
 $
};

\node[state, below right=.3cm and -6.5cm of 5, align=left, label={[xshift=\labelxshift]2:$\GraphInitBodyOne$}] (6) 
{$(\bodyFor, 1),\;
  \{ \code{mem} = v_{\code{mem}}, \,
     ...\}, \;
  \{ \alloc{v_{\code{mem}}}{v_{\code{mem}}^\mathit{end}}, \,
     ... \}, \;
  \PT^{\GraphInitCmpZero}, \;
  \emptyset, \;
  \{ v_{\code{mem}}^\mathit{end} = v_{\code{mem}} + 15, \,
     ... \}
 $
};

\node[state, below=of 6, align=left, label={[xshift=\labelxshift]2:$\GraphInitBodySix$}] (11) 
{$(\bodyFor, 7),\;
  \{ \code{curr} = v_{\code{mem}}, \,
     \code{nondet} = v_{\code{nd}}, \,
     \code{curr\_val} = v_{\code{mem}}, \,
     \code{tail} = 0, \,
     \code{curr\_next} = v_{\code{cn}}, \,
     ...\},$\\
 $\AL^{\GraphInitBodyOne}, \;
  \{ v_{\code{mem}} \pointsto[\code{i32}] v_{\code{nd}}, \,
     ... \}, \;
  \emptyset, \;
  \{ v_{\code{cn}} = v_{\code{mem}} + 8, \,
     ... \}
 $
};

\node[state, below=of 11, align=left, label={[xshift=\labelxshift]2:$\GraphInitBodyTen$}] (15) 
{$(\bodyFor, 11),\;
  \{ \code{kinc} = 1, \;
     ...\}, \,
  \AL^{\GraphInitBodyOne}, \;
  \{ v_{\code{cn}} \pointsto[\code{list*}] 0, \,
     v_{\code{tp}} \pointsto[\code{list*}] v_{\code{mem}}, \,
     v_{\code{k\_ad}} \pointsto[\code{i32}] 1, \,
     ... \}, \;
  \emptyset, \;
  \KB^{\GraphInitBodySix}
 $
};

\draw[omit-edge] (1)  --  (2);
\draw[eval-edge] (2)  --  (3);
\draw[eval-edge] (3)  --  (3a);
\draw[eval-edge] (3)  --  (3b);
\draw[eval-edge] (3a) --  (4a);
\draw[eval-edge] (3b) --  (4b);
\draw[eval-edge] (4a) --  (5);
\draw[eval-edge] (5)  --  (6);
\draw[omit-edge] (6)  --  (11);
\draw[omit-edge] (11) --  (15);

\end{tikzpicture}
\vspace*{-.1cm}
\caption{SEG for the First Iteration of the \code{for} Loop}
\label{fig:ForLoopFirstIteration}
\vspace*{-.5cm}
\end{figure}
\normalsize


==> graph_init_gen.tex <==
\footnotesize

\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.2cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
 
\node[state, align=left, label={[xshift=-\labelxshift]180:$\GraphInitCmpZeroGen$}] (3) 
{$(\cmpFor, 0),\;
  \{ \code{n} = x_{\code{n}}, \,
   \code{tail\_ptr} = x_{\code{tp}}, \,
   \code{mem} = x_{\code{mem}}, \,
   \code{curr} = x_{\code{mem}}, \,
   \code{nondet} = x_{\code{nd}}, \,
   \code{curr\_val} = x_{\code{mem}}, \,
   \code{curr\_next} = x_{\code{cn}},$\\
$\,\code{k} = x_{\code{k}}, \,
   \code{kinc} = x_{\code{kinc}}, \, 
   ...\},\;
  \{
   \alloc{x_{\code{tp}}}{x_\code{tp}^\mathit{end}}, \,
   \alloc{x_{\code{k\_ad}}}{x_\code{k\_ad}^\mathit{end}}
   \},$\\
 $\{
   x_{\code{tp}} \pointsto[\code{list*}] x_{\code{mem}}, \,
   x_{\code{k\_ad}} \pointsto[\code{i32}] x_{\code{kinc}}
  \}, \;
  \{
   x_{\code{mem}} \pointstorec[\code{list}]{x_{\ell}}
     [(0: \code{i32}: x_{\code{nd}}..\hat{x}_{\code{nd}}),
      (8: \code{list*}: x_{\code{next}}..0)]
   \},$\\
 $\{  x_{\code{n}} > x_{\code{k}}, \,
x_{\code{k\_ad}}^\mathit{end} = x_{\code{k\_ad}} + 3, \,
   x_\code{tp}^\mathit{end} = x_{\code{tp}} + 7, \,
%   v_{\code{k\_ad}_\mathit{end}} = v_{\code{k\_ad}} + 3, \,
%   x_{\code{mem}_\mathit{end}} = x_{\code{mem}} + 15, \,
   x_{\code{cn}} = x_{\code{mem}} + 8, \,
%   v_{\code{n}} > 0, \,
   x_{\code{kinc}} = x_{\code{k}} + 1, \,
%   x_{\ell} = x_{\code{kinc}}, \,
   ... \}$
};

\node[state, below left=0.15cm and -4.5cm of 3, align=left] (4) {};

\node[below left=-0.13cm and -0.05cm of 4] (label) {$\GraphTravEntryZero$};

\node[left=0.6cm of 4] (dots) {\ldots};

\node[state, below right=0.25cm and -4.5cm of 4, align=left, label={[xshift=-\labelxshift]183:$\GraphInitCmpZeroC$}] (5) 
{$(\cmpFor, 0),\;
  \{ \code{n} = x_{\code{n}}, \,
   \code{tail\_ptr} = x_{\code{tp}}, \,
   \code{mem} = y_{\code{mem}}, \,
   \code{curr} = y_{\code{mem}}, \,
   \code{nondet} = y_{\code{nd}}, \,
   \code{curr\_val} = y_{\code{mem}}, \,
   \code{curr\_next} = y_{\code{cn}},$\\
$\,\code{k} = x_{\code{kinc}}, \,
   \code{kinc} = y_{\code{kinc}}, \,
     ...\},\;
  \{
   \alloc{x_{\code{tp}}}{x_\code{tp}^\mathit{end}}, \,
   \alloc{x_{\code{k\_ad}}}{x_\code{k\_ad}^\mathit{end}}
   \},$\\
 $\{
   x_{\code{tp}} \pointsto[\code{list*}] y_{\code{mem}}, \,
   x_{\code{k\_ad}} \pointsto[\code{i32}] y_{\code{kinc}}
  \}, \;
  \{
   y_{\code{mem}} \pointstorec[\code{list}]{y_{\ell}}
     [(0: \code{i32}: y_{\code{nd}}..\hat{x}_{\code{nd}}),
      (8: \code{list*}: x_{\code{mem}}..0)]
   \},$\\
 $\{
    x_{\code{n}} > x_{\code{kinc}}, \,
  x_{\code{k\_ad}}^\mathit{end} = x_{\code{k\_ad}} + 3, \,
   x_\code{tp}^\mathit{end} = x_{\code{tp}} + 7, \,
%   v_{\code{k\_ad}_\mathit{end}} = v_{\code{k\_ad}} + 3, \,
%   v_{\code{n}} > 0, \,
%   y_{\code{mem}_\mathit{end}} = y_{\code{mem}} + 15, \,
   y_{\code{cn}} = y_{\code{mem}} + 8, \,
   y_{\code{kinc}} = x_{\code{kinc}} + 1, \,
%   x_{\ell} = x_{\code{kinc}}, \,
   y_{\ell} = x_{\ell} + 1, \,
   ... \}$
};

\draw[omit-edge] ($(4)+(1.65,0)$) -- (4);
\draw[omit-edge] (4) -- (dots);
\draw[omit-edge] (3) -- (5);
\draw[gen-edge] (5.west) to[bend left=80] (3.south west);

\end{tikzpicture}
\caption{Generalization of States in the First Cycle}
\label{fig:ForLoopGen}
\end{figure}
\normalsize


==> graph_init_merge.tex <==
\footnotesize

\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.2cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
 
\node[state, align=left, label={[xshift=-\labelxshift]91:$\GraphInitCmpZeroA$}] (1) {};

\node[state, below=of 1, align=left, label={[xshift=-\labelxshift]269:$\GraphInitCmpZeroB$}] (2) {};

\node[state, right=of 1, yshift=-.23cm, xshift=.5cm, align=left, label={[xshift=-\labelxshift]175:$\GraphInitCmpZeroGen$}] (3) 
{$(\cmpFor, 0),\;
  \{
     \code{n} = x_{\code{n}}, \,
     \code{tail\_ptr} = x_{\code{tp}}, \,
   \code{mem} = x_{\code{mem}}, \,
   \code{curr} = x_{\code{mem}}, \,
   \code{nondet} = x_{\code{nd}}, \,
   \code{curr\_val} = x_{\code{mem}},$\\
$\,
   \code{curr\_next} = x_{\code{cn}}, \, \code{k} = x_{\code{k}}, \,
   \code{kinc} = x_{\code{kinc}}, \,
    ...\},\;
  \{
   \alloc{x_{\code{tp}}}{x_{\code{tp}}^\mathit{end}}, \,
   \alloc{x_{\code{k\_ad}}}{x_{\code{k\_ad}}^\mathit{end}}
   \},$\\
 $\{
   x_{\code{tp}} \pointsto[\code{list*}] x_{\code{mem}}, \,
   x_{\code{k\_ad}} \pointsto[\code{i32}] x_{\code{kinc}}
  \}, \;
  \{
   x_{\code{mem}} \pointstorec[\code{list}]{x_{\ell}}
     [(0: \code{i32}: x_{\code{nd}}..\hat{x}_{\code{nd}}),
      (8: \code{list*}: x_{\code{next}}..0)]
   \},$\\
 $\{
      x_{\code{n}} > x_{\code{k}}, \,
x_{\code{k\_ad}}^\mathit{end} = x_{\code{k\_ad}} + 3, \,
   x_{\code{tp}}^\mathit{end} = x_{\code{tp}} + 7, \,
%   x_{\code{mem}_\mathit{end}} = x_{\code{mem}} + 15, \,
   x_{\code{cn}} = x_{\code{mem}} + 8, \,
   x_{\code{kinc}} = x_{\code{k}} + 1, \,
   1 \leq x_\ell, \,
   x_{\ell} = x_{\code{kinc}}, \,
   ... \}$
};

\draw[omit-edge] (1) -- (2);

\coordinate (merge-p1) at ($(1.east)+(\edgenodedist*1.6,0)$);
\coordinate (merge-p2) at (merge-p1 |- 2.east);
\draw[-,rounded corners=3pt] (1.east) -- (merge-p1) -- (merge-p2) -- (2.east);

\coordinate (gen-p1) at ($(1.south east)+(\edgenodedist*1.6,-\ydist/2)$);
\draw[gen-edge] (gen-p1) --  (3.west);

\end{tikzpicture}
\vspace*{-.1cm}
\caption{Merging of States}
\label{fig:ForLoopMerging}
\vspace*{-.6cm}
\end{figure}
\normalsize


==> graph_init_second.tex <==
\footnotesize

\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.2cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
 
\node[state, align=left, label={[xshift=-\labelxshift]2:$\GraphInitCmpZeroA$}] (1) 
{$(\cmpFor, 0),\;
  \{
   \code{n} = v_{\code{n}}, \,
   \code{tail\_ptr} = v_{\code{tp}}, \,
   \code{mem} = v_{\code{mem}}, \,
   \code{curr} = v_{\code{mem}}, \,
   \code{nondet} = v_{\code{nd}}, \,
   \code{curr\_val} = v_{\code{mem}},$\\ 
   $\,\code{curr\_next} = v_{\code{cn}}, \,
\code{k} = 0, \,
   \code{kinc} = 1, \,
   ...\},\;
  \{
   \alloc{v_{\code{tp}}}{v_{\code{tp}}^\mathit{end}}, \,
   \alloc{v_{\code{k\_ad}}}{v_{\code{k\_ad}}^\mathit{end}}, \,
   \alloc{v_{\code{mem}}}{v_{\code{mem}}^\mathit{end}}
   \},$\\
 $\{
   v_{\code{tp}} \pointsto[\code{list*}] v_{\code{mem}}, \,
   v_{\code{k\_ad}} \pointsto[\code{i32}] 1, \,
   v_{\code{mem}} \pointsto[\code{i32}] v_{\code{nd}}, \,
   v_{\code{cn}} \pointsto[\code{list*}] 0
   \}, \;
  \emptyset,$\\
 $\{ v_{\code{n}} > 0, \,
    v_{\code{k\_ad}}^\mathit{end} = v_{\code{k\_ad}} + 3, \,
   v_{\code{tp}}^\mathit{end} = v_{\code{tp}} + 7, \,
   v_{\code{mem}}^\mathit{end} = v_{\code{mem}} + 15, \,
   v_{\code{cn}} = v_{\code{mem}} + 8, \,
   ... \}$
};

\node[state, below=of 1, align=left, label={[xshift=-\labelxshift]2:$\GraphInitCmpZeroB$}] (2) 
{$(\cmpFor, 0),\;
  \{   
   \code{n} = v_{\code{n}}, \,
   \code{tail\_ptr} = v_{\code{tp}}, \,
   \code{mem} = w_{\code{mem}}, \,
   \code{curr} = w_{\code{mem}}, \,
   \code{nondet} = w_{\code{nd}}, \,
   \code{curr\_val} = w_{\code{mem}},$\\
   $\,\code{curr\_next} = w_{\code{cn}}, \,
\code{k} = 1, \,
   \code{kinc} = 2, \,
   ...\},\;
  \{
   \alloc{v_{\code{tp}}}{v_{\code{tp}}^\mathit{end}}, \,
   \alloc{v_{\code{k\_ad}}}{v_{\code{k\_ad}}^\mathit{end}}, \,
   \alloc{v_{\code{mem}}}{v_{\code{mem}}^\mathit{end}}, \,
   \alloc{w_{\code{mem}}}{w_{\code{mem}}^\mathit{end}}
   \},$\\
 $\{
   v_{\code{tp}} \pointsto[\code{list*}] w_{\code{mem}}, \,
   v_{\code{k\_ad}} \pointsto[\code{i32}] 2, \,
   v_{\code{mem}} \pointsto[\code{i32}] v_{\code{nd}}, \,
   v_{\code{cn}} \pointsto[\code{list*}] 0, \,
   w_{\code{mem}} \pointsto[\code{i32}] w_{\code{nd}}, \,
   w_{\code{cn}} \pointsto[\code{list*}] v_{\code{mem}}
   \}, \;
  \emptyset,$\\
 $\{v_{\code{n}}> 1, 
  v_{\code{k\_ad}}^\mathit{end} = v_{\code{k\_ad}}\!+\!3, 
   v_{\code{tp}}^\mathit{end} = v_{\code{tp}}\!+\!7,  
   v_{\code{mem}}^\mathit{end} = v_{\code{mem}}\!+\!15, 
   v_{\code{cn}} = v_{\code{mem}}\!+\!8, 
   w_{\code{mem}}^\mathit{end} = w_{\code{mem}}\!+\!15, 
   w_{\code{cn}} = w_{\code{mem}}\!+\!8, 
   ... \}$
};

\draw[omit-edge] (1) -- (2);

\end{tikzpicture}
\paper{\vspace*{-.5cm}}
\caption{Second Iteration of the \code{for} Loop}
\label{fig:ForLoopSecondIteration}
\vspace*{-.5cm}
\end{figure}
\normalsize


==> graph_init_store.tex <==
\footnotesize

\begin{figure}[t]
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.2cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           
 
\node[state, align=left, label={[xshift=-\labelxshift]2:$\GraphInitBodyStoreStart$}] (1) 
{$(\bodyFor, 7), \;
  \{
   \code{tail} = x_{\code{mem}}, \,
%   \code{curr} = y_{\code{mem}}, \,
%   \code{curr\_val} = y_{\code{mem}}, \,
   \code{curr\_next} = y_{\code{cn}}, \,
%   \code{k} = x_{\code{kinc}}, \,
%   \code{kinc} = x_{\code{kinc}}, \,
   ...\}, \;
  \{
   \alloc{y_{\code{mem}}}{y_{\code{mem}}^\mathit{end}}, \,
   ...\}, \;
  \{
   y_{\code{mem}} \pointsto[\code{i32}] y_{\code{nd}}, \,
   ...
  \},$\\
 $\{
   x_{\code{mem}} \pointstorec[\code{list}]{x_{\ell}}
     [(0: \code{i32}: x_{\code{nd}}..\hat{x}_{\code{nd}}),
      (8: \code{list*}: x_{\code{next}}..0)]
  \}, \;
  \{
%   x_{\code{mem}_\mathit{end}} = x_{\code{mem}} + 15, \,
   x_{\code{cn}} = x_{\code{mem}} + 8, \,
%   y_{\code{mem}_\mathit{end}} = y_{\code{mem}} + 15, \,
   y_{\code{cn}} = y_{\code{mem}} + 8, \,
%   x_{\code{kinc}} = x_{\code{k}} + 1, \,
%   x_{\ell} = x_{\code{kinc}}, \,
   ... \}$
};

\node[state, align=left, below=of 1, label={[xshift=-\labelxshift]2:$\GraphInitBodyStoreRes$}] (2) 
{$(\bodyFor, 8), \;
  \{
   \code{tail} = x_{\code{mem}}, \,
%   \code{curr} = y_{\code{mem}}, \,
%   \code{curr\_val} = y_{\code{mem}}, \,
   \code{curr\_next} = y_{\code{cn}}, \,
%   \code{k} = x_{\code{kinc}}, \,
%   \code{kinc} = x_{\code{kinc}}, \,
   ...\}, \;
  \{
   ...\}, \; 
  \{...\},$\\
 $\{
   y_{\code{mem}} \pointstorec[\code{list}]{y_{\ell}}
     [(0: \code{i32}: y_{\code{nd}}..\hat{x}_{\code{nd}}),
      (8: \code{list*}: x_{\code{mem}}..0)]
  \}, \;
  \{
%   y_{\code{mem}_\mathit{end}} = y_{\code{mem}} + 15, \,
   y_{\code{cn}} = y_{\code{mem}} + 8, \,
%   y_{\code{kinc}} = x_{\code{kinc}} + 1, \,
   y_{\ell} = x_{\ell} + 1, \,
%   x_{\ell} = x_{\code{kinc}}, \,
   ... \}$
};

\draw[eval-edge] (1) -- (2);

\end{tikzpicture}
\vspace*{-.1cm}
\caption{Extending a List Invariant}
\label{fig:ForLoopStore}
\vspace*{-.5cm}
\end{figure}
\normalsize


==> graph_traverse.tex <==
\footnotesize

\begin{figure}
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.3cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\scriptsize,
                           %align=left,
                           draw]
                           
                           

\node[state,label={[xshift=\labelxshift]92:$\GraphInitCmpZeroGen$}] (B1) {};

\node[state, right=0.7cm of B1,label={[xshift=\labelxshift]92:$\GraphTravEntryZero$}] (B2) {};

\node[state, right=0.7cm of B2,label={[xshift=\labelxshift]92:$\GraphTravCmpZeroTwo$}] (B3) {};

\node[state, right=0.7cm of B3,label={[xshift=\labelxshift]92:$\GraphTravBodyGetelemStart$}] (B4) {};

\node[state, right=0.7cm of B4,label={[xshift=\labelxshift]92:$\GraphTravBodyGetelemRes$}] (B5) {};

\node[state, below=of B5, align=left, label={[xshift=\labelxshift]2:$\GraphTravCmpZeroThree$}] (3) 
{$(\cmpWhile, 0),\;
  \{
   \code{ptr} = z_{\code{ptr}}, \,
   \code{curr'} = z'_{\code{next}}, \,
   \code{next\_ptr} = z''_{\code{np}}, \,
   \code{next} = z''_{\code{next}}, \,
   ...\},$\\
 $\{
   \alloc{z_{\code{ptr}}}{z_\code{ptr}^\mathit{end}},
   ...\},
   \{
   z_{\code{ptr}} \pointsto[\code{list*}] z''_{\code{next}}, \,
   ...\},$\\
 $\{
   z_{\code{mem}} \pointstorec[\code{list}]{z_{\ell 1}}
     [(0: \code{i32}: z_{\code{nd}}..{z'_{\code{nd}}}),
      (8: \code{list*}: z_{\code{next}}..{z'_\code{next}})], \,$\\
  \;\,$z'_{\code{next}} \pointstorec[\code{list}]{z_{\ell}}
     [(0: \code{i32}: z''_\code{nd}..\hat{z}_\code{nd}),
      (8: \code{list*}: z''_{\code{next}}..0)]
   \},$\\
 $\{
   z''_{\code{np}} = z'_{\code{next}} + 8, \,
 %  z_{\ell 1} \geq 1, \,
   z_{\ell} = z'_{\ell} - 1, \,
 %  z_{\ell} \geq 1, \,
   ... \}$
};

\node[state, below=of 3, align=left, label={[xshift=\labelxshift]2:$\GraphTravBodyGetelemStartFinal$}] (4) 
{$(\bodyWhile, 1),\;
  \{
   \code{ptr} = z_{\code{ptr}}, \,
   \code{curr'} = z''_{\code{next}}, \,
   \code{next\_ptr} = z''_{\code{np}}, \,
   \code{next} = z''_{\code{next}}, \,
   ...\},$\\
 $\{
   \alloc{z_{\code{ptr}}}{z_\code{ptr}^\mathit{end}},
   ...\},
   \{
   z_{\code{ptr}} \pointsto[\code{list*}] z''_{\code{next}}, \,
   ...\},$\\
 $\{
   z_{\code{mem}} \pointstorec[\code{list}]{z_{\ell 1}}
     [(0: \code{i32}: z_{\code{nd}}..{z'_{\code{nd}}}),
      (8: \code{list*}: z_{\code{next}}..{z'_\code{next}})], \,$\\
  \;\,$z'_{\code{next}} \pointstorec[\code{list}]{z_{\ell}}
     [(0: \code{i32}: z''_\code{nd}..\hat{z}_\code{nd}),
      (8: \code{list*}: z''_{\code{next}}..0)]
   \},$\\
 $\{
   z''_{\code{np}} = z'_{\code{next}} + 8, \,
 %  z_{\ell 1} \geq 1, \,
   z_{\ell} = z'_{\ell} - 1, \,
 %  z_{\ell} \geq 1, \,
   ... \}$
};

\node[state, below=of 4, align=left, label={[xshift=\labelxshift]2:$\GraphTravBodyGetelemResFinal$}] (5) 
{$(\bodyWhile, 2),\;
  \{
   \code{ptr} = z_{\code{ptr}}, \,
   \code{curr'} = z''_{\code{next}}, \,
   \code{next\_ptr} = z'''_{\code{np}}, \,
   \code{next} = z''_{\code{next}}, \,
   ...\},$\\
 $\{
   \alloc{z_{\code{ptr}}}{z_\code{ptr}^\mathit{end}},
   ...\},
   \{
   z_{\code{ptr}} \pointsto[\code{list*}] z''_{\code{next}}, \,
   ...\},$\\
 $\{
   z_{\code{mem}} \pointstorec[\code{list}]{z'_{\ell 1}}
     [(0: \code{i32}: z_{\code{nd}}..{z''_\code{nd}}),
      (8: \code{list*}: z_{\code{next}}..{z''_\code{next}})], \,$\\
  \;\,$z''_{\code{next}} \pointstorec[\code{list}]{z'_{\ell}}
     [(0: \code{i32}: z'''_\code{nd}..\hat{z}_\code{nd}),
      (8: \code{list*}: z'''_{\code{next}}..0)]
   \},$\\
 $\{
 %  z_{\ell 1} \geq 1, \,
 %  z_{\ell} \geq 1, \,
   z'''_{\code{np}} = z''_{\code{next}} + 8, \,
   z'_{\ell 1} = z_{\ell 1} + 1, \,
   z'_{\ell} = z_{\ell} - 1, \,
   ... \}$
};

\node[state, below=of 5, align=left, label={[xshift=\labelxshift]2:$\GraphTravCmpZeroFour$}] (6) 
{$(\cmpWhile, 0),\;
  \{
   \code{ptr} = z_{\code{ptr}}, \,
   \code{curr'} = z''_{\code{next}}, \,
   \code{next\_ptr} = z'''_{\code{np}}, \,
   \code{next} = z'''_{\code{next}}, \,
   ...\},$\\
 $\{
   \alloc{z_{\code{ptr}}}{z_\code{ptr}^\mathit{end}},
   ...\},
   \{
   z_{\code{ptr}} \pointsto[\code{list*}] z'''_{\code{next}}, \,
   ...\},$\\
 $\{
   z_{\code{mem}} \pointstorec[\code{list}]{z'_{\ell 1}}
     [(0: \code{i32}: z_{\code{nd}}..{z''_\code{nd}}),
      (8: \code{list*}: z_{\code{next}}..{z''_\code{next}})], \,$\\
  \;\,$z''_{\code{next}} \pointstorec[\code{list}]{z'_{\ell}}
     [(0: \code{i32}: z'''_\code{nd}..\hat{z}_\code{nd}),
      (8: \code{list*}: z'''_{\code{next}}..0)]
   \},$\\
 $\{
 %  z_{\ell 1} \geq 1, \,
 %  z_{\ell} \geq 1, \,
   z'''_{\code{np}} = z''_{\code{next}} + 8, \,
   z'_{\ell 1} = z_{\ell 1} + 1, \,
   z'_{\ell} = z_{\ell} - 1, \,
   ... \}$
};

\draw[omit-edge] (B1)  --  (B2);
\draw[omit-edge] (B2)  --  (B3);
\draw[omit-edge] (B3)  --  (B4);
\draw[eval-edge] (B4)  --  (B5);
\draw[omit-edge] (B5)  --  (3);
\draw[omit-edge] (3)  --  (4);
\draw[eval-edge] (4)  --  (5);
\draw[omit-edge] (5)  --  (6);
\coordinate (gen-edge) at ($(6.west)+(-\edgenodedist,0)$);
\draw[gen-edge,rounded corners=5pt] (6.west) -- (gen-edge) -- (gen-edge |- 3.west) -- (3.west);

\end{tikzpicture}
\caption{Traversing a List Invariant (Part 3)}
\label{fig:Trav3}
\end{figure}
\normalsize


==> graph_traverse_small.tex <==
\footnotesize

\begin{figure}[h]
\centering
\begin{tikzpicture}[node distance = \ydist and \xdist]
\scriptsize
\def\widetwidth{6.2cm}
\def\smalltwidth{4.75cm}
\def\fulllinewidhth{11cm}
\def\edgenodedist{0.3cm}
\def\FirstIndentwidth{3cm}
\def\SecondIndentwidth{2cm}
\tikzset{invisible/.style={opacity=0}}
\tikzstyle{state}=[
						   %minimum size=10pt,
                           %fill=white,
                           %shape=rectangle,
                           %text=black,
                           inner sep=2pt,
                           %text width=5.5cm,
                           font=\tiny,
                           %align=left,
                           draw]
                           
                           

\node[state, align=left, label={[xshift=-.1cm]12:$\GraphTravCmpZeroThree$}] (3) 
{$(\cmpWhile, 0),\;
  \{
   \code{ptr} = z_{\code{ptr}}, \,
   \code{curr'} = z'_{\code{next}}, \,
   \code{next\_ptr} = z''_{\code{np}}, \,
   \code{next} =$\\
   $z''_{\code{next}}, \,
   ...\}, \;
 \{
   \alloc{z_{\code{ptr}}}{z_\code{ptr}^\mathit{end}},
   ...\},
   \{
   z_{\code{ptr}} \pointsto[\code{list*}] z''_{\code{next}}, \,
   ...\},$\\
 $\{
   z_{\code{mem}} \pointstorec[\code{list}]{z_{\ell 1}}
     [(0\!:\!\code{i32}\!:\!z_{\code{nd}}..{z'_{\code{nd}}}),
      (8\!:\!\code{list*}\!:\!z_{\code{next}}..{z'_\code{next}})],$\\
  \;\,$z'_{\code{next}} \pointstorec[\code{list}]{z_{\ell}}
     [(0: \code{i32}: z''_\code{nd}..\hat{z}_\code{nd}),
      (8: \code{list*}: z''_{\code{next}}..0)]
   \},$\\
 $\{
   z''_{\code{np}} = z'_{\code{next}} + 8, \,
 %  z_{\ell 1} \geq 1, \,
   z_{\ell} = z'_{\ell} - 1, \,
 %  z_{\ell} \geq 1, \,
   ... \}$
};

\node[state, right=of 3, align=left, label={[xshift=.1cm]190:$\GraphTravCmpZeroFour$}] (6) 
{$(\cmpWhile, 0),\;
  \{
   \code{ptr} = z_{\code{ptr}}, \,
   \code{curr'} = z''_{\code{next}}, \,
   \code{next\_ptr} = z'''_{\code{np}}, \,
   \code{next} =$\\
  $z'''_{\code{next}}, \,
   ...\}, \;
 \{
   \alloc{z_{\code{ptr}}}{z_\code{ptr}^\mathit{end}},
   ...\},
   \{
   z_{\code{ptr}} \pointsto[\code{list*}] z'''_{\code{next}}, \,
   ...\},$\vspace*{-.1cm}\\
 $\{
   z_{\code{mem}} \pointstorec[\code{list}]{z'_{\ell 1}}
     [(0\!:\!\code{i32}\!:\!z_{\code{nd}}..{z''_\code{nd}}),
      (8\!:\!\code{list*}\!:\!z_{\code{next}}..{z''_\code{next}})],$\vspace*{-.1cm}\\
  \;\,$z''_{\code{next}} \pointstorec[\code{list}]{z'_{\ell}}
     [(0: \code{i32}: z'''_\code{nd}..\hat{z}_\code{nd}),
      (8: \code{list*}: z'''_{\code{next}}..0)]
   \},$\\
 $\{
 %  z_{\ell 1} \geq 1, \,
 %  z_{\ell} \geq 1, \,
   z'''_{\code{np}} = z''_{\code{next}} + 8, \,
   z'_{\ell 1} = z_{\ell 1} + 1, \,
   z'_{\ell} = z_{\ell} - 1, \,
   ... \}$
};


%\draw[omit-edge,bend left] (3)  --  ($(6) + (0,2)$);
\draw[omit-edge] (3) to[out=10,in=170]  (6);
\draw[gen-edge] (6) to[out=190,in=-10]  (3);

 
%% \coordinate (gen-edge) at ($(6.west)+(0,0)$);
%% \draw[gen-edge,rounded corners=5pt] (6.west) -- (gen-edge) -- (gen-edge |- 3.east) --
%% (3.east);


\end{tikzpicture}
\end{figure}
\normalsize

